Duality and minors for embeddings of graphs in pseudosurfaces

Cellular embeddings of graphs in surfaces have well-defined duality and minor (edge contraction and deletion) operations that interact in a natural way. A pseudosurface is obtained from a surface (compact 2-manifold) by a finite number of identifications of finite sets of points. Points that are created by the identifications do not have a neighborhood homeomorphic to an open disk and are known as pinchpoints. Embeddings of graphs in pseudosurfaces have been considered, both implicitly and explicitly, since the 1960s. Usually the condition that all pinchpoints correspond to vertices of the graph is imposed. However, this makes it difficult to define duality and minors for pseudosurface embeddings and have these operations interact in the expected way. We define the class of pseudocellular embeddings of graphs in pseudosurfaces, which allow pinchpoints at places other than vertices, in particular in the middle of faces or edges. A subclass known as quasicellular embeddings corresponds to previous embedding models due to Deneen, Shute, and Thomborson and to Huggett and Moffatt. Pseudocellular embeddings also generalize other structures, including the edge-point ribbon graphs of Ellis-Monaghan, Kauffman, and Moffatt, and cyclically ordered graphs or cogs (also known as rigid-vertex graphs). Duality and minor operations for pseudocellular embeddings have very simple and straightforward definitions using topological quotient operations. Pseudocellular embeddings of edgeless graphs have nontrivial structure, and we define some minor operations for those that are related to `t-minor' operations on bipartite graphs. We develop a family of polynomial invariants for pseudocellular embeddings and discuss connections to other polynomial invariants.

==> Figures/fig-3disk.tex <==
% Based on jo1-260906.tex
% Picture modified (bottom right cone moved) to take up less vertical space.

%=====================================================================
% FIGURE 1
%=====================================================================
\begin{tikzpicture}[scale=1.25]
  \drawcone{0}{0}{90}{1.50}{0.50}{0.18}{solid}
  \drawcone{0}{0}{205}{1.35}{0.45}{0.17}{dashed}
  %\drawcone{0}{0}{292}{1.45}{0.48}{0.18}{dashed}
  \drawcone{0}{0}{345}{1.45}{0.48}{0.18}{dashed}
  %\node[lbl] at (-1.9,-1.75) {Fig 1.};% no figure number
\end{tikzpicture}


==> Figures/fig-concelledge.tex <==
% Based on jo1-260906

%=====================================================================
% FIGURE 2A
%=====================================================================
\begin{minipage}[t]{0.48\textwidth}\centering
\begin{tikzpicture}[scale=1.25]
  \narrowgoldband % changed from \goldband
  \coordinate (L) at (-1.30,0.482);
  \coordinate (R) at ( 0.50,0.561);

  \maskcone{-1.30}{0.482}{100}{1.10}{0.40}{0.15}
  \drawcone{-1.30}{0.482}{100}{1.10}{0.40}{0.15}{solid}
  \coneaxisup{-1.30}{0.482}{100}{1.10}{0.15}
  \coneray{-1.30}{0.482}{100}{1.10}{0.40}{0.15}{154.87}
  \maskcone{0.50}{0.561}{82}{1.20}{0.44}{0.16}
  \drawcone{0.50}{0.561}{82}{1.20}{0.44}{0.16}{solid}
  \coneaxisup{0.50}{0.561}{82}{1.20}{0.16}
  \drawcone{0.50}{0.561}{-88}{1.15}{0.44}{0.16}{dashed}
  \coneaxisdown{0.50}{0.561}{-88}{1.15}{0.44}{0.16}{0.4133}

  \draw[edgeline] (L) .. controls (-0.75,0.72) and (-0.05,0.76) .. (R);
  \fill (L) circle (2.0pt);
  \fill (R) circle (2.0pt);

  \node[slbl] at (-0.42,0.34) {$e$};
  \node[lbl]  at ( 1.55,1.85) {$G$};
  %\node[lbl]  at (-2.10,-1.55) {Fig 2.};
  %\node[lbl]  at (-1.10,-1.55) {A};
\end{tikzpicture}
\end{minipage}
\hfill
%=====================================================================
% FIGURE 2B
%=====================================================================
\begin{minipage}[t]{0.48\textwidth}\centering
\begin{tikzpicture}[scale=1.25]
  \narrowgoldband % changed from \goldband
  \coordinate (V) at (-0.20,0.573);

  \maskcone{-0.20}{0.573}{118}{1.20}{0.42}{0.16}
  \drawcone{-0.20}{0.573}{118}{1.20}{0.42}{0.16}{solid}
  \coneaxisup{-0.20}{0.573}{118}{1.20}{0.16}
  \coneray{-0.20}{0.573}{118}{1.20}{0.42}{0.16}{154.72}
  \maskcone{-0.20}{0.573}{62}{1.20}{0.42}{0.16}
  \drawcone{-0.20}{0.573}{62}{1.20}{0.42}{0.16}{solid}
  \coneaxisup{-0.20}{0.573}{62}{1.20}{0.16}
  \drawcone{-0.20}{0.573}{-88}{1.20}{0.44}{0.17}{dashed}
  \coneaxisdown{-0.20}{0.573}{-88}{1.20}{0.44}{0.17}{0.4126}

  \fill (V) circle (2.2pt);
  \node[lbl] at (1.15,1.86) {$G/e$};
  %\node[lbl] at (-0.20,-1.55) {B};
\end{tikzpicture}
\end{minipage}


==> Figures/fig-delcelledge.tex <==
% Based on jo1-260906

%=====================================================================
% FIGURE 3A
%=====================================================================
\begin{minipage}[t]{0.48\textwidth}\centering
\begin{tikzpicture}[scale=1.25]
  \narrowgoldbanddeep
  \coordinate (L) at (-1.50,0.451);
  \coordinate (R) at ( 0.30,0.570);

  \maskcone{-1.50}{0.451}{100}{1.05}{0.38}{0.14}
  \drawcone{-1.50}{0.451}{100}{1.05}{0.38}{0.14}{solid}
  \maskcone{0.30}{0.570}{80}{1.05}{0.38}{0.14}
  \drawcone{0.30}{0.570}{80}{1.05}{0.38}{0.14}{solid}


  % red edge e*, same arch as e in Fig 2A (controls shifted with the endpoints), all solid
  \draw[redline] (L) .. controls (-0.95,0.70) and (-0.25,0.76) .. (R);

  % black edge e: perpendicular to e*, same style of arc, crossing it
  \draw[edgeline] (-0.62,0.28) .. controls (-0.534,0.475) and (-0.520,0.675)
                                .. (-0.58,0.88);
  \blackframe{0}

  \fill[red!65!black] (L) circle (2.3pt);
  \fill[red!65!black] (R) circle (2.3pt);
  \node[slbl] at (-0.38,0.47) {$e$};
  \node[slbl,red!65!black] at (-1.06,0.80) {$e^{*}$};

  %\node[lbl] at (-2.10,-1.35) {Fig 3.};
  %\node[lbl] at (-1.10,-1.35) {A};
\end{tikzpicture}
\end{minipage}
\hfill
%=====================================================================
% FIGURE 3B
%=====================================================================
\begin{minipage}[t]{0.48\textwidth}\centering
\begin{tikzpicture}[scale=1.25]
  \narrowgoldbanddeep
  \coordinate (V) at (-0.40,0.566);

  % Made angles sharper - Mark.
  \maskcone{-0.40}{0.566}{135}{1.15}{0.40}{0.15}
  \drawcone{-0.40}{0.566}{135}{1.15}{0.40}{0.15}{solid}
  \maskcone{-0.40}{0.566}{45}{1.15}{0.40}{0.15}
  \drawcone{-0.40}{0.566}{45}{1.15}{0.40}{0.15}{solid}


  \blackframe{0.17}% moved black bit to centre
  \fill[red!65!black] (V) circle (2.6pt);
  %\node[lbl] at (-0.40,-1.35) {B};
\end{tikzpicture}
\end{minipage}


==> Figures/fig-diffdual.tex <==
% Based on jo2-260906
%=====================================================================
% FIGURES 6 / 7 : common drawing.  #1 = extra coloured arc (path code)
%=====================================================================
\newcommand{\figsixseven}[3]{%
\begin{tikzpicture}[scale=0.92]
  % --- black graph ---------------------------------------------------
  \coordinate (e6) at (0,0);
  \coordinate (e7) at (0,3.6);
  \coordinate (e8) at (4.5,3.6);
  \coordinate (e5) at (4.5,0);
  \coordinate (e4) at (5.5392,1.8);
  \coordinate (e1) at (3.5,2.75);
  \coordinate (e2) at (2.65,1.8);
  \coordinate (e3) at (3.5,0.85);   % mirror of e1 across y = 1.8
  \coordinate (H)  at (1.5,1.8);         % red hub

  % outer polygon and its dangling stubs
  \draw[blk] (-0.3,3.6) -- (e8) -- (e4) -- (e5) -- (e6) -- (e7);
  \draw[blk] (e7) -- ++(140:0.40);
  \draw[blk] (e8) -- ++(80:0.38);
  \draw[blk] (e4) -- ++(0:0.42);
  \draw[blk] (e5) -- ++(-60:0.42);
  \draw[blk] (e5) -- ++(-110:0.36);
  \draw[blk] (e6) -- ++(-130:0.42);
  \draw[blk] (e6) -- ++(-80:0.36);

  % inner triangle (undirected) with short half-edges pointing into its interior
  \draw[blk] (e1) -- (e2) -- (e3) -- cycle;
  \draw[blk] (e1) -- ++(-106:0.36);
  \draw[blk] (e3) -- ++( 106:0.36);
  \draw[blk] (e2) -- ++(   0:0.36);

  % --- red curves emanating from the hub ------------------------------
  \draw[red] (H) .. controls (1.05,2.70) and (1.30,3.50) .. (1.75,4.05);   % up, through top edge
  \draw[red] (H) .. controls (1.05,0.90) and (1.30,0.10) .. (1.70,-0.55);  % down, through bottom edge
  \draw[red] (H) .. controls (0.60,1.86) and (0.20,1.74) .. (-0.35,1.80);  % left, through left edge
  \draw[red] plot[smooth,tension=0.8] coordinates
     {(H) (2.30,2.75) (3.50,3.30) (4.50,3.30) (5.45,2.98) (6.20,3.28)};      % upper arc
  \draw[red] plot[smooth,tension=0.8] coordinates
     {(H) (2.30,0.85) (3.50,0.30) (4.50,0.30) (5.45,0.62) (6.20,0.32)};      % lower arc (mirror)
  % two short red half-edges curving into the triangle:
  %   upper one crosses e1-e2, lower one crosses e3-e2
  \draw[red] (H) .. controls (2.10,2.15) and (2.80,2.35) .. (3.15,2.05);
  \draw[red] (H) .. controls (2.10,1.45) and (2.80,1.25) .. (3.15,1.55);

  % --- extra coloured arc (differs between Fig 6 and Fig 7) ----------
  #1

  % --- vertices -------------------------------------------------------
  \node[uv] at (e6) {}; \node[uv] at (e7) {}; \node[uv] at (e8) {};
  \node[uv] at (e5) {}; \node[uv] at (e4) {}; \node[uv] at (e1) {};
  \node[uv] at (e2) {}; \node[uv] at (e3) {};
  \node[urv, label={above left:$f^*$}] at (H) {};% added label f^*, would be good to make this red

  % --- labels ---------------------------------------------------------
  \node[vlbl] at (0.68,3.90)  {$e_7$};
  \node[vlbl] at (5.42,2.60)  {$e_8$};
  \node[vlbl] at (5.47,1.00)  {$e_4$};
  \node[vlbl] at (3.63,-0.40) {$e_5$};
  \node[vlbl] at (-0.37,2.17) {$e_6$};
  #3
  \node[vlbl] at (2.944,1.088)  {$e_3$};
  %\node[lbl]  at (8.9,1.8)    {#2}; % don't label figure
\end{tikzpicture}%
}

% The coloured arc, given once.  Fig 7 draws it as is (teal, looping round e_1);
% Fig 6 draws its mirror image across the horizontal axis y = 1.8 (gold, round e_3).
\newcommand{\colouredarc}{plot[smooth,tension=0.8] coordinates
     {(1.5,1.8) (2.45,2.55) (3.10,2.92) (3.80,3.00) (4.35,2.60) (4.30,2.10) (3.85,1.92) (3.30,1.98)}}

\hbox to 0.95\hsize{%
%
%=====================================================================
% FIGURE 7  (teal arc around e_1)
%=====================================================================
\figsixseven{%
  \draw[tealarc] \colouredarc;
}{Fig 7}{%
  \node[vlbl] at (2.872,2.484)  {$e_2$};
  \node[vlbl] at (3.82,1.55)  {$e_1$};}
%
\hss
%
%=====================================================================
% FIGURE 6  (gold arc around e_3)
%=====================================================================
\figsixseven{%
  \begin{scope}[cm={1,0,0,-1,(0,3.6)}]   % reflect across y = 1.8
    \draw[gold] \colouredarc;
  \end{scope}
}{Fig 6}{%
  \node[vlbl] at (2.872,2.484)  {$e_2$};
  \node[vlbl] at (3.82,2.05)  {$e_1$};}
%
}

==> Figures/fig-dualcrpnedge.tex <==
% Based on jo1-260906

%=====================================================================
% FIGURE 4
%=====================================================================
\begin{tikzpicture}[scale=1.25]
  % double cone, sides drawn tangent to the rim ellipses
  \drawconeT{0}{0}{180}{2.40}{1.6805}{0.61}{solid}
  \drawconeT{0}{0}{0}{2.40}{1.6805}{0.61}{solid}

  % red slices, centres now 0.52L from the apex; endpoints on the true
  % (tangent) silhouettes y = +-0.72398 x at x = 1.0196 and 1.4764
  \coneslice{ 1.31388}{-0.17408}{-73.78}{0.96309}{0.2737}
  \coneslice{-1.31388}{-0.17408}{ 73.78}{0.96309}{0.2737}

  % ---- black line through the apex (horizontal) and its two vertices -
  \draw[edgeline] (-0.45000,0) -- (0.45000,0);
  % Each black vertex sends out two rays.  The first crosses the red
  % ellipse midway between that side's two red vertices; the second
  % crosses it between the off-line red vertex and the ellipse's end on
  % the cone edge, at an angle shallow enough to still reach the rim
  % ellipse.  Both end on the rim ellipse; inner half solid, outer half
  % dashed.

  % Eliminated confusing dashing - Mark.
  
  % \draw[edgeline] (-0.45000,0) -- (-1.45657, 0.10451);
  % \draw[edgedash] (-1.45657, 0.10451) -- (-1.79210, 0.13935);
  % \draw[edgeline] (-0.45000,0) -- (-1.65745,-1.04635);
  % \draw[edgedash] (-1.65745,-1.04635) -- (-2.05993,-1.39513);
  % \draw[edgeline] ( 0.45000,0) -- ( 1.46752,-0.29281);
  % \draw[edgedash] ( 1.46752,-0.29281) -- ( 1.80669,-0.39041);
  % \draw[edgeline] ( 0.45000,0) -- ( 1.50410, 0.56800);
  % \draw[edgedash] ( 1.50410, 0.56800) -- ( 1.85546, 0.75734);

  \draw[edgeline] (-0.45000,0) -- (-1.79210, 0.13935);
  \draw[edgeline] (-0.45000,0) -- (-2.05993,-1.39513);
  \draw[edgeline] ( 0.45000,0) -- ( 1.80669,-0.39041);
  \draw[edgeline] ( 0.45000,0) -- ( 1.85546, 0.75734);  

  % ---- red line through the apex, tilted 17 deg below the horizontal;
  % solid until half way between the red ellipse and the rim ellipse
  % \draw[reddash] (-1.82459, 0.55783) -- (-1.36844, 0.41838);
  % \draw[redline] (-1.36844, 0.41838) -- ( 1.36844,-0.41838);
  % \draw[reddash] ( 1.36844,-0.41838) -- ( 1.82459,-0.55783);

  \draw[redline] (-1.82459, 0.55783) -- ( 1.82459,-0.55783);

  % ---- vertices ----------------------------------------------------
  \fill (-0.45000,0) circle (2.3pt);
  \fill ( 0.45000,0) circle (2.3pt);
  \fill[red!65!black] (-0.94473, 0.28883) circle (2.3pt);
  \fill[red!65!black] ( 1.07481,-0.32860) circle (2.3pt);
  \fill[red!65!black] (-1.06622,-0.30112) circle (2.3pt);
  \fill[red!65!black] ( 0.97886, 0.04916) circle (2.3pt);

  \node[lbl] at (-2.60,-2.10) {Fig 4.};
\end{tikzpicture}


==> Figures/fig-dualsemiedge.tex <==
% Based on jo2-260906
\begin{tikzpicture}[scale=0.85]
 \begin{scope}[rotate=-90]
  % --- black graph ---------------------------------------------------
  \coordinate (A)  at ( 0.0,7.30);
  \coordinate (UL) at (-1.8,5.85);
  \coordinate (UR) at ( 1.8,5.85);
  \coordinate (ML) at (-1.8,3.30);
  \coordinate (MR) at ( 1.8,3.30);
  \coordinate (LL) at (-1.8,1.45);
  \coordinate (LR) at ( 1.8,1.45);
  % --- red vertices ---------------------------------------------------
  \coordinate (R1) at ( 0.0,6.30);
  \coordinate (R2) at ( 0.0,4.40);
  \coordinate (R3) at (-1.0,3.90);
  \coordinate (J)  at ( 0.0,0.00);

  % red curves first so black graph sits on top where they cross
  % outer loop, passing through R1 at the top
  % outer loop: two halves joined at R1 with ~30-deg departure angles (UPWARD)
  \draw[red] (R1) .. controls (1.04,6.90) and (3.40,6.20) ..
    (3.40,2.50) .. controls (3.40,0.20) and (2.00,-0.70) .. (J);
  \draw[red] (J) .. controls (-2.00,-0.70) and (-3.40,0.20) .. (-3.40,2.50)
    .. controls (-3.40,6.20) and (-1.04,6.90) .. (R1);
  % inner loop, passing through R2 at the top, both ends at the junction
  \draw[red] plot[smooth,tension=0.75] coordinates
     {(J) (-1.45,0.40) (-2.65,2.40) (-2.10,4.30) (R2)};   % mirror of the right half
  \draw[red] plot[smooth,tension=0.75] coordinates
     {(R2) (2.10,4.30) (2.65,2.40) (1.45,0.40) (J)};
  % central vertical
  \draw[red] (R1) -- (J);
  % edges from the two lower red vertices to the junction
  \draw[red] (LL) .. controls (-1.05,0.65) .. (J);
  \draw[red] (LR) .. controls ( 1.05,0.65) .. (J);
  % red edge between the two red vertices inside the rectangle
  \draw[red] (R3) -- (R2);

  % black graph
  \draw[blk] (A) -- (UL) -- (UR) -- (A);
  \draw[blk] (ML) -- (MR);
  \draw[blk] (UL) -- (LL);
  \draw[blk] (UR) -- (LR);
  \draw[blk] (R3) -- (ML);        % interior red vertex to lower-left corner of rectangle

  % vertices
  \node[bv] at (A) {}; \node[bv] at (UL) {}; \node[bv] at (UR) {};
  \node[bv] at (ML) {}; \node[bv] at (MR) {};
  \node[tv] at (LL) {}; \node[tv] at (LR) {};
  \node[rv] at (R1) {}; \node[rv] at (R2) {}; \node[tv] at (R3) {};
  \node[rvbig] at (J) {};

  %\node[lbl] at (5.6,3.0) {Fig 5};
 \end{scope} % rotate=-90
\end{tikzpicture}

